A flow-based formulation for parallel machine scheduling using decision diagrams

We present a new flow-based formulation for identical parallel machine scheduling with a regular objective function and without idle time. The formulation is constructed with the help of a decision diagram that represents all job sequences that respect specific ordering rules. These rules rely on a partition of the planning horizon into, generally non-uniform, periods and do not exclude all optimal solutions, but they constrain solutions to adhere to a canonical form. The new formulation has numerous variables and constraints, and hence we apply a Dantzig-Wolfe decomposition in order to compute the linear programming relaxation in reasonable time; the resulting lower bound is stronger than the bound from the classical time-indexed formulation. We develop a branch-and-price framework that solves several instances from the literature for the first time. We compare the new formulation with the time-indexed and arc-time-indexed formulation by means of a series of computational experiments.

==> figures/TIexample-new.tex <==
\begin{tikzpicture}[darkstyle/.style={circle,draw,minimum size=20pt,font=\small}]
	\node [darkstyle] (node1) at (0,0) {1};

	\foreach  \x[count=\t from 1] in {2,...,12}
		{\node [darkstyle,right = 10 pt of node\t ]  (node\x) {$\x$};}
	\draw [->] (node1) to[out=45,in=135] node [pos=0.5, above] {\(y_{41}\)} (node5) ;
	\draw [->] (node1) to[out=-55,in=-125] node [pos=0.5, above] {\(y_{21}\)} (node7) ;
	\draw [->] (node5) to[out=45,in=135] node [pos=0.5, above] {\(y_{35}\)}(node9);
	\draw [->] (node7) to[out=-45,in=-135]node [pos=0.5, below] {\(y_{17}\)} (node9);
	\draw [->] (node9) to[out=0,in=180] (node10);
	\draw [->] (node10) to[out=0,in=180] (node11);
	\draw [->] (node11) to[out=0,in=180] (node12);
\end{tikzpicture} 

==> figures/TIexample.tex <==
\begin{tikzpicture}[darkstyle/.style={circle,draw,minimum size=20pt,font=\small}]
	\node [darkstyle] (node1) at (0,0) {1};

	\foreach  \x[count=\t from 1] in {2,...,12}
		{\node [darkstyle,right = 10 pt of node\t ]  (node\x) {$\x$};}
	\draw [->] (node1) to[out=45,in=135] node [pos=0.5, above] {\(y_{41}\)} (node5) ;
	\draw [->] (node1) to[out=-55,in=-125] node [pos=0.5, above] {\(y_{11}\)} (node7) ;
	\draw [->] (node5) to[out=45,in=135] node [pos=0.5, above] {\(y_{35}\)}(node9);
	\draw [->] (node7) to[out=-45,in=-135]node [pos=0.5, below] {\(y_{27}\)} (node9);
	\draw [->] (node9) to[out=0,in=180] (node10);
	\draw [->] (node10) to[out=0,in=180] (node11);
	\draw [->] (node11) to[out=0,in=180] (node12);
\end{tikzpicture}

==> figures/arcTIexample.tex <==
  \begin{tikzpicture}[dark_style/.style={circle,draw,minimum size=10}]
  \foreach \x in {0,...,10}
       {\node [dark_style]  (\x0) at (1*\x + 1.0,0) {};}
  \foreach \x in {0,...,9}
       {\node [dark_style]  (\x1) at (1*\x + 1.0,1) {};}
   \foreach \x in {0,...,5}
        {\node [dark_style]  (\x2) at (1*\x + 1.0,2) {};}
    \foreach \x in {0,...,7}
       {\node [dark_style]  (\x3) at (1*\x + 1.0,3) {};}
    \foreach \x in {0,...,7}
       {\node [dark_style]  (\x4) at (1*\x + 1.0,4) {};}

 \node [dark_style] (root) at (0,0) {};
 \node [dark_style] (term) at (12,0) {};

 \foreach \x in {0,...,4}
 {\node (\x job) at (-1.0,\x) {\scriptsize \x};}

 \foreach \x in {0,...,11}
 % {\node (\x time) at (1*\x + 0.5, 5) {\ifthenelse{\x=0}{\scriptsize $t = \:$\x}{\scriptsize \x}};}  
% aangepast horizontaal juni 2022
 {\node (\x time) at (1*\x + 0.5, 5) {\ifthenelse{\x=0}{\scriptsize \hspace{+0.6cm}$t = \:$\x}{\scriptsize \hspace{+1cm}\x}};}

 \draw [dashed, ->] (root) to[out=90,in=240] (04);
 \draw [dashed, ->] (04) to[out=330,in=150] (43);
 \draw [dashed, ->] (43) to[out=350,in=100] (80);
  \draw [dashed, ->] (80) to[out=0,in=180, bend left] (90);
  \draw [dashed, ->] (90) to[out=0,in=180, bend left] (100);
  \draw [dashed, ->] (100) to[out=0,in=180, bend left] (term);

  \draw [ ->] (root) to[out=90,in=200] (02);
  \draw [ ->] (02) to[out=20,in=100] (61);
  \draw [ ->] (61) to[out=360,in=180] (80);
  \draw [ ->] (80) to[out=0,in=180, bend right] (90);
  \draw [ ->] (90) to[out=0,in=180, bend right] (100);
  \draw [ ->] (100) to[out=0,in=180, bend right] (term);
\draw [decorate,decoration={brace,amplitude=5pt,raise=20pt}] (0job.south)-- node [black,midway,xshift=-35pt] {\footnotesize jobs}  (4job.north);
\end{tikzpicture} 

==> figures/bddtw-mail19-8.tex <==
% \documentclass[float=true,varwidth=false]{standalone}
% % \usepackage[x11names, rgb]{xcolor}
% % \usepackage{tikz}
% % \usetikzlibrary{decorations,arrows,shapes}
% % %
% % %

% % %

% % %

% \begin{document}
% \pagestyle{empty}
% %
% %
% %

% \enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',scale=0.4]
  % Edge: 12:0 -> 5:0
  \draw [->,solid] (120.0bp,863.95bp) .. controls (120.0bp,837.29bp) and (120.0bp,784.11bp)  .. (120.0bp,739.0bp) .. controls (120.0bp,739.0bp) and (120.0bp,739.0bp)  .. (120.0bp,521.0bp) .. controls (120.0bp,478.79bp) and (137.62bp,432.43bp)  .. (154.71bp,395.13bp);
  % Edge: 15:0 -> 9:0
  \draw [->,solid] (326.53bp,1080.2bp) .. controls (334.69bp,1053.8bp) and (349.0bp,1001.0bp)  .. (349.0bp,955.0bp) .. controls (349.0bp,955.0bp) and (349.0bp,955.0bp)  .. (349.0bp,809.0bp) .. controls (349.0bp,769.0bp) and (349.0bp,722.65bp)  .. (349.0bp,684.05bp);
  % Edge: 13:0 -> 11:0
  \draw [->,solid] (194.0bp,935.87bp) .. controls (194.0bp,911.67bp) and (194.0bp,867.21bp)  .. (194.0bp,828.19bp);
  % Edge: 10:0 -> 8:0
  \draw [->,dashed] (217.51bp,720.15bp) .. controls (224.02bp,695.81bp) and (236.13bp,650.57bp)  .. (246.5bp,611.82bp);
  % Edge: 10:0 -> 5:0
  \draw [->,solid] (209.64bp,720.03bp) .. controls (204.69bp,693.48bp) and (196.0bp,640.44bp)  .. (196.0bp,595.0bp) .. controls (196.0bp,595.0bp) and (196.0bp,595.0bp)  .. (196.0bp,521.0bp) .. controls (196.0bp,479.75bp) and (182.62bp,433.47bp)  .. (169.52bp,395.76bp);
  % Edge: 8:0 -> 0:2
  \draw [->,dashed] (247.62bp,576.11bp) .. controls (235.06bp,509.49bp) and (195.09bp,259.45bp)  .. (262.0bp,72.0bp) .. controls (265.34bp,62.633bp) and (270.45bp,53.113bp)  .. (281.15bp,36.254bp);
  % Edge: 2:0 -> 0:2
  \draw [->,dashed] (289.45bp,144.15bp) .. controls (286.86bp,120.05bp) and (286.56bp,75.447bp)  .. (289.4bp,36.268bp);
  % Edge: 2:0 -> 0:2
  \draw [->,solid] (298.55bp,144.15bp) .. controls (301.14bp,120.05bp) and (301.44bp,75.447bp)  .. (298.6bp,36.268bp);
  % Edge: 6:0 -> 1:0
  \draw [->,solid] (438.64bp,432.03bp) .. controls (433.69bp,405.48bp) and (425.0bp,352.44bp)  .. (425.0bp,307.0bp) .. controls (425.0bp,307.0bp) and (425.0bp,307.0bp)  .. (425.0bp,233.0bp) .. controls (425.0bp,192.03bp) and (419.65bp,180.48bp)  .. (401.0bp,144.0bp) .. controls (395.38bp,133.01bp) and (387.22bp,122.2bp)  .. (372.65bp,105.56bp);
  % Edge: 7:0 -> 1:0
  \draw [->,solid] (400.64bp,504.03bp) .. controls (395.69bp,477.48bp) and (387.0bp,424.44bp)  .. (387.0bp,379.0bp) .. controls (387.0bp,379.0bp) and (387.0bp,379.0bp)  .. (387.0bp,233.0bp) .. controls (387.0bp,191.99bp) and (375.25bp,145.64bp)  .. (363.73bp,107.82bp);
  % Edge: 6:0 -> 3:0
  \draw [->,dashed] (445.05bp,431.85bp) .. controls (451.63bp,394.74bp) and (467.26bp,306.75bp)  .. (476.99bp,251.94bp);
  % Edge: 9:0 -> 7:0
  \draw [->,dashed] (355.42bp,648.43bp) .. controls (364.85bp,624.09bp) and (382.54bp,578.4bp)  .. (397.45bp,539.9bp);
  % Edge: 3:0 -> 0:2
  \draw [->,dashed] (470.36bp,217.11bp) .. controls (456.45bp,185.48bp) and (430.22bp,114.11bp)  .. (385.0bp,72.0bp) .. controls (366.3bp,54.589bp) and (340.8bp,41.191bp)  .. (312.16bp,28.057bp);
  % Edge: 3:0 -> 0:2
  \draw [->,solid] (480.11bp,215.62bp) .. controls (473.64bp,183.29bp) and (447.53bp,113.46bp)  .. (403.0bp,72.0bp) .. controls (379.72bp,50.325bp) and (345.9bp,34.87bp)  .. (312.27bp,23.253bp);
  % Edge: 13:0 -> 12:0
  \draw [->,dashed] (179.02bp,938.83bp) .. controls (168.49bp,928.87bp) and (154.22bp,915.37bp)  .. (134.95bp,897.14bp);
  % Edge: 14:0 -> 9:0
  \draw [->,solid] (295.78bp,1008.0bp) .. controls (298.4bp,981.34bp) and (303.0bp,928.21bp)  .. (303.0bp,883.0bp) .. controls (303.0bp,883.0bp) and (303.0bp,883.0bp)  .. (303.0bp,809.0bp) .. controls (303.0bp,766.35bp) and (322.02bp,719.84bp)  .. (340.13bp,683.06bp);
  % Edge: 1:0 -> 0:2
  \draw [->,dashed] (340.55bp,75.834bp) .. controls (331.08bp,66.871bp) and (319.61bp,54.727bp)  .. (303.73bp,36.082bp);
  % Edge: 1:0 -> 0:2
  \draw [->,solid] (348.96bp,72.765bp) .. controls (341.14bp,63.015bp) and (329.85bp,50.507bp)  .. (312.1bp,32.788bp);
  % Edge: 11:0 -> 5:0
  \draw [->,solid] (186.89bp,792.3bp) .. controls (176.4bp,766.11bp) and (158.0bp,713.54bp)  .. (158.0bp,667.0bp) .. controls (158.0bp,667.0bp) and (158.0bp,667.0bp)  .. (158.0bp,521.0bp) .. controls (158.0bp,480.97bp) and (160.01bp,434.63bp)  .. (162.01bp,396.04bp);
  % Edge: 9:0 -> 4:0
  \draw [->,solid] (349.0bp,647.95bp) .. controls (349.0bp,621.29bp) and (349.0bp,568.11bp)  .. (349.0bp,523.0bp) .. controls (349.0bp,523.0bp) and (349.0bp,523.0bp)  .. (349.0bp,449.0bp) .. controls (349.0bp,401.01bp) and (313.45bp,354.66bp)  .. (282.04bp,321.17bp);
  % Edge: 11:0 -> 10:0
  \draw [->,dashed] (198.6bp,792.05bp) .. controls (200.75bp,784.14bp) and (203.35bp,774.54bp)  .. (208.44bp,755.79bp);
  % Edge: 4:0 -> 0:2
  \draw [->,solid] (263.88bp,287.99bp) .. controls (258.95bp,258.51bp) and (250.65bp,196.11bp)  .. (258.0bp,144.0bp) .. controls (262.91bp,109.21bp) and (275.15bp,70.545bp)  .. (287.43bp,36.057bp);
  % Edge: 8:0 -> 1:0
  \draw [->,solid] (254.62bp,576.01bp) .. controls (270.37bp,502.12bp) and (332.98bp,208.4bp)  .. (354.38bp,107.99bp);
  % Edge: 14:0 -> 13:0
  \draw [->,dashed] (276.12bp,1012.5bp) .. controls (260.72bp,1001.7bp) and (238.26bp,985.98bp)  .. (212.06bp,967.64bp);
  % Edge: 4:0 -> 2:0
  \draw [->,dashed] (270.26bp,287.87bp) .. controls (274.86bp,263.67bp) and (283.31bp,219.21bp)  .. (290.73bp,180.19bp);
  % Edge: 15:0 -> 14:0
  \draw [->,dashed] (314.6bp,1080.4bp) .. controls (311.49bp,1072.3bp) and (307.67bp,1062.4bp)  .. (300.54bp,1044.0bp);
  % Edge: 12:0 -> 0:2
  \draw [->,dashed] (112.49bp,864.34bp) .. controls (101.42bp,838.2bp) and (82.0bp,785.7bp)  .. (82.0bp,739.0bp) .. controls (82.0bp,739.0bp) and (82.0bp,739.0bp)  .. (82.0bp,161.0bp) .. controls (82.0bp,73.423bp) and (208.43bp,36.424bp)  .. (275.92bp,22.096bp);
  % Edge: 7:0 -> 6:0
  \draw [->,dashed] (412.81bp,504.76bp) .. controls (417.42bp,496.28bp) and (423.16bp,485.71bp)  .. (433.23bp,467.15bp);
  % Edge: 5:0 -> 0:2
  \draw [->,solid] (163.0bp,359.95bp) .. controls (163.0bp,333.29bp) and (163.0bp,280.11bp)  .. (163.0bp,235.0bp) .. controls (163.0bp,235.0bp) and (163.0bp,235.0bp)  .. (163.0bp,161.0bp) .. controls (163.0bp,120.03bp) and (161.01bp,103.67bp)  .. (187.0bp,72.0bp) .. controls (207.25bp,47.32bp) and (241.86bp,33.154bp)  .. (275.96bp,23.029bp);
  % Edge: 5:0 -> 4:0
  \draw [->,dashed] (181.59bp,364.49bp) .. controls (197.86bp,353.54bp) and (221.69bp,337.49bp)  .. (248.57bp,319.41bp);
  % Node: 9:0
\begin{scope}
  \draw (349.0bp,666.0bp) circle ( 19.5bp);
  \draw (349.0bp,666.0bp) node {4};
\end{scope}
  % Node: 8:0
\begin{scope}
  \draw (251.0bp,594.0bp) circle ( 19.5bp);
  \draw (251.0bp,594.0bp) node {2};
\end{scope}
  % Node: 4:0
\begin{scope}
  \draw (267.0bp,306.0bp) circle ( 19.5bp);
  \draw (267.0bp,306.0bp) node {6};
\end{scope}
  % Node: 10:0
\begin{scope}
  \draw (213.0bp,738.0bp) circle ( 19.5bp);
  \draw (213.0bp,738.0bp) node {2};
\end{scope}
  % Node: 14:0
\begin{scope}
  \draw (294.0bp,1026.0bp) circle ( 19.5bp);
  \draw (294.0bp,1026.0bp) node {0};
\end{scope}
  % Node: 15:0
\begin{scope}
  \draw (321.0bp,1098.0bp) circle ( 19.5bp);
  \draw (321.0bp,1098.0bp) node {0};
\end{scope}
  % Node: 1
% \begin{scope}
  \node (H) at (27.0bp,90.0bp)  {$j_{4}^{4} = 1$};
% \end{scope}
  % Node: 3
\begin{scope}
  \draw (27.0bp,234.0bp) node {$j_{4}^{2} = 2$};
\end{scope}
  % Node: 2
\begin{scope}
  \draw (27.0bp,162.0bp) node {$j_{4}^3 = 3$};
\end{scope}
  % Node: 5
% \begin{scope}
  \node (F) at (27.0bp,378.0bp) {$j_{3}^{4} = 1$};
% \end{scope}
  % Node: 4
% \begin{scope}
  \node (G) at (27.0bp,306.0bp) {$j_{4}^{1} = 4$};
% \end{scope}
  % Node: 7
\begin{scope}
  \draw (27.0bp,522.0bp) node {$j_{3}^{2} = 3$};
\end{scope}
  % Node: 6
\begin{scope}
  \draw (27.0bp,450.0bp) node {$j_{3}^{3} = 4$};
\end{scope}
  % Node: 9
% \begin{scope}
  \node (D) at (27.0bp,666.0bp) {$j_{2}^{4} = 1$};
% \end{scope}
  % Node: 8
% \begin{scope}
  \node (E) at (27.0bp,594.0bp) {$j_{3}^{1} = 2$};
% \end{scope}
  % Node: 11:0
\begin{scope}
  \draw (194.0bp,810.0bp) circle ( 19.5bp);
  \draw (194.0bp,810.0bp) node {2};
\end{scope}
  % Node: 1:0
\begin{scope}
  \draw (358.0bp,90.0bp) circle ( 19.5bp);
  \draw (358.0bp,90.0bp) node {8};
\end{scope}
  % Node: 2:0
\begin{scope}
  \draw (294.0bp,162.0bp) circle ( 19.5bp);
  \draw (294.0bp,162.0bp) node {6};
\end{scope}
  % Node: 0:2
\begin{scope}
  \draw (312.0bp,36.0bp) -- (276.0bp,36.0bp) -- (276.0bp,0.0bp) -- (312.0bp,0.0bp) -- cycle;
  \draw (294.0bp,18.0bp) node {\textbf{1}};
\end{scope}
  % Node: 3:0
\begin{scope}
  \draw (480.0bp,234.0bp) circle ( 19.5bp);
  \draw (480.0bp,234.0bp) node {4};
\end{scope}
  % Node: 5:0
\begin{scope}
  \draw (163.0bp,378.0bp) circle ( 19.5bp);
  \draw (163.0bp,378.0bp) node {6};
\end{scope}
  % Node: 11
\begin{scope}
  \draw (27.0bp,810.0bp) node {$j_{2}^{2} = 3$};
\end{scope}
  % Node: 10
\begin{scope}
  \draw (27.0bp,738.0bp) node {$j_{2}^{3} = 4$};
\end{scope}
  % Node: 13
\begin{scope}
  \node (B) at (27.0bp,954.0bp)  {$j_{1}^{4} = 1$} (B);
\end{scope}
  % Node: 12
% \begin{scope}
  \node (C) at (27.0bp,882.0bp)  {$j_{2}^{1} = 2$};
% \end{scope}
  % Node: 15
% \begin{scope}
  \node (A) at (27.0bp,1098.0bp)  {$j_{1}^{2} = 3$} (A);
% \end{scope}
  % Node: 14
\begin{scope}
  \draw (27.0bp,1026.0bp) node {$j_{1}^{3} = 4$};
\end{scope}
  % Node: 7:0
\begin{scope}
  \draw (404.0bp,522.0bp) circle ( 19.5bp);
  \draw (404.0bp,522.0bp) node {4};
\end{scope}
  % Node: 13:0
\begin{scope}
  \draw (194.0bp,954.0bp) circle ( 19.5bp);
  \draw (194.0bp,954.0bp) node {0};
\end{scope}
  % Node: 6:0
\begin{scope}
  \draw (442.0bp,450.0bp) circle ( 19.5bp);
  \draw (442.0bp,450.0bp) node {4};
\end{scope}
  % Node: 12:0
\begin{scope}
  \draw (120.0bp,882.0bp) circle ( 19.5bp);
  \draw (120.0bp,882.0bp) node {0};
\end{scope}
\draw [decorate,decoration={brace,amplitude=5pt,raise=20pt}] (B.south)-- node [black,midway,xshift=-35pt] { $I_{1}$}  (A.north);
\draw [decorate,decoration={brace,amplitude=5pt,raise=20pt}] (D.south)-- node [black,midway,xshift=-35pt] { $I_{2}$}  (C.north);
\draw [decorate,decoration={brace,amplitude=5pt,raise=20pt}] (F.south)-- node [black,midway,xshift=-35pt] { $I_{3}$}  (E.north);
\draw [decorate,decoration={brace,amplitude=5pt,raise=20pt}] (H.south)-- node [black,midway,xshift=-35pt] {$I_{4}$}  (G.north);
%
\end{tikzpicture}
% End of code

%
% \end{document}
%




==> figures/bddtw.tex <==
% \documentclass[float=true,varwidth=false]{standalone}
% % \usepackage[x11names, rgb]{xcolor}
% % \usepackage{tikz}
% % \usetikzlibrary{decorations,arrows,shapes}
% % %
% % %

% % %

% % %

% \begin{document}
% \pagestyle{empty}
% %
% %
% %

% \enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',scale=0.4]
  % Edge: 12:0 -> 5:0
  \draw [->,solid] (120.0bp,863.95bp) .. controls (120.0bp,837.29bp) and (120.0bp,784.11bp)  .. (120.0bp,739.0bp) .. controls (120.0bp,739.0bp) and (120.0bp,739.0bp)  .. (120.0bp,521.0bp) .. controls (120.0bp,478.79bp) and (137.62bp,432.43bp)  .. (154.71bp,395.13bp);
  % Edge: 15:0 -> 9:0
  \draw [->,solid] (326.53bp,1080.2bp) .. controls (334.69bp,1053.8bp) and (349.0bp,1001.0bp)  .. (349.0bp,955.0bp) .. controls (349.0bp,955.0bp) and (349.0bp,955.0bp)  .. (349.0bp,809.0bp) .. controls (349.0bp,769.0bp) and (349.0bp,722.65bp)  .. (349.0bp,684.05bp);
  % Edge: 13:0 -> 11:0
  \draw [->,solid] (194.0bp,935.87bp) .. controls (194.0bp,911.67bp) and (194.0bp,867.21bp)  .. (194.0bp,828.19bp);
  % Edge: 10:0 -> 8:0
  \draw [->,dashed] (217.51bp,720.15bp) .. controls (224.02bp,695.81bp) and (236.13bp,650.57bp)  .. (246.5bp,611.82bp);
  % Edge: 10:0 -> 5:0
  \draw [->,solid] (209.64bp,720.03bp) .. controls (204.69bp,693.48bp) and (196.0bp,640.44bp)  .. (196.0bp,595.0bp) .. controls (196.0bp,595.0bp) and (196.0bp,595.0bp)  .. (196.0bp,521.0bp) .. controls (196.0bp,479.75bp) and (182.62bp,433.47bp)  .. (169.52bp,395.76bp);
  % Edge: 8:0 -> 0:2
  \draw [->,dashed] (247.62bp,576.11bp) .. controls (235.06bp,509.49bp) and (195.09bp,259.45bp)  .. (262.0bp,72.0bp) .. controls (265.34bp,62.633bp) and (270.45bp,53.113bp)  .. (281.15bp,36.254bp);
  % Edge: 2:0 -> 0:2
  \draw [->,dashed] (289.45bp,144.15bp) .. controls (286.86bp,120.05bp) and (286.56bp,75.447bp)  .. (289.4bp,36.268bp);
  % Edge: 2:0 -> 0:2
  \draw [->,solid] (298.55bp,144.15bp) .. controls (301.14bp,120.05bp) and (301.44bp,75.447bp)  .. (298.6bp,36.268bp);
  % Edge: 6:0 -> 1:0
  \draw [->,solid] (438.64bp,432.03bp) .. controls (433.69bp,405.48bp) and (425.0bp,352.44bp)  .. (425.0bp,307.0bp) .. controls (425.0bp,307.0bp) and (425.0bp,307.0bp)  .. (425.0bp,233.0bp) .. controls (425.0bp,192.03bp) and (419.65bp,180.48bp)  .. (401.0bp,144.0bp) .. controls (395.38bp,133.01bp) and (387.22bp,122.2bp)  .. (372.65bp,105.56bp);
  % Edge: 7:0 -> 1:0
  \draw [->,solid] (400.64bp,504.03bp) .. controls (395.69bp,477.48bp) and (387.0bp,424.44bp)  .. (387.0bp,379.0bp) .. controls (387.0bp,379.0bp) and (387.0bp,379.0bp)  .. (387.0bp,233.0bp) .. controls (387.0bp,191.99bp) and (375.25bp,145.64bp)  .. (363.73bp,107.82bp);
  % Edge: 6:0 -> 3:0
  \draw [->,dashed] (445.05bp,431.85bp) .. controls (451.63bp,394.74bp) and (467.26bp,306.75bp)  .. (476.99bp,251.94bp);
  % Edge: 9:0 -> 7:0
  \draw [->,dashed] (355.42bp,648.43bp) .. controls (364.85bp,624.09bp) and (382.54bp,578.4bp)  .. (397.45bp,539.9bp);
  % Edge: 3:0 -> 0:2
  \draw [->,dashed] (470.36bp,217.11bp) .. controls (456.45bp,185.48bp) and (430.22bp,114.11bp)  .. (385.0bp,72.0bp) .. controls (366.3bp,54.589bp) and (340.8bp,41.191bp)  .. (312.16bp,28.057bp);
  % Edge: 3:0 -> 0:2
  \draw [->,solid] (480.11bp,215.62bp) .. controls (473.64bp,183.29bp) and (447.53bp,113.46bp)  .. (403.0bp,72.0bp) .. controls (379.72bp,50.325bp) and (345.9bp,34.87bp)  .. (312.27bp,23.253bp);
  % Edge: 13:0 -> 12:0
  \draw [->,dashed] (179.02bp,938.83bp) .. controls (168.49bp,928.87bp) and (154.22bp,915.37bp)  .. (134.95bp,897.14bp);
  % Edge: 14:0 -> 9:0
  \draw [->,solid] (295.78bp,1008.0bp) .. controls (298.4bp,981.34bp) and (303.0bp,928.21bp)  .. (303.0bp,883.0bp) .. controls (303.0bp,883.0bp) and (303.0bp,883.0bp)  .. (303.0bp,809.0bp) .. controls (303.0bp,766.35bp) and (322.02bp,719.84bp)  .. (340.13bp,683.06bp);
  % Edge: 1:0 -> 0:2
  \draw [->,dashed] (340.55bp,75.834bp) .. controls (331.08bp,66.871bp) and (319.61bp,54.727bp)  .. (303.73bp,36.082bp);
  % Edge: 1:0 -> 0:2
  \draw [->,solid] (348.96bp,72.765bp) .. controls (341.14bp,63.015bp) and (329.85bp,50.507bp)  .. (312.1bp,32.788bp);
  % Edge: 11:0 -> 5:0
  \draw [->,solid] (186.89bp,792.3bp) .. controls (176.4bp,766.11bp) and (158.0bp,713.54bp)  .. (158.0bp,667.0bp) .. controls (158.0bp,667.0bp) and (158.0bp,667.0bp)  .. (158.0bp,521.0bp) .. controls (158.0bp,480.97bp) and (160.01bp,434.63bp)  .. (162.01bp,396.04bp);
  % Edge: 9:0 -> 4:0
  \draw [->,solid] (349.0bp,647.95bp) .. controls (349.0bp,621.29bp) and (349.0bp,568.11bp)  .. (349.0bp,523.0bp) .. controls (349.0bp,523.0bp) and (349.0bp,523.0bp)  .. (349.0bp,449.0bp) .. controls (349.0bp,401.01bp) and (313.45bp,354.66bp)  .. (282.04bp,321.17bp);
  % Edge: 11:0 -> 10:0
  \draw [->,dashed] (198.6bp,792.05bp) .. controls (200.75bp,784.14bp) and (203.35bp,774.54bp)  .. (208.44bp,755.79bp);
  % Edge: 4:0 -> 0:2
  \draw [->,solid] (263.88bp,287.99bp) .. controls (258.95bp,258.51bp) and (250.65bp,196.11bp)  .. (258.0bp,144.0bp) .. controls (262.91bp,109.21bp) and (275.15bp,70.545bp)  .. (287.43bp,36.057bp);
  % Edge: 8:0 -> 1:0
  \draw [->,solid] (254.62bp,576.01bp) .. controls (270.37bp,502.12bp) and (332.98bp,208.4bp)  .. (354.38bp,107.99bp);
  % Edge: 14:0 -> 13:0
  \draw [->,dashed] (276.12bp,1012.5bp) .. controls (260.72bp,1001.7bp) and (238.26bp,985.98bp)  .. (212.06bp,967.64bp);
  % Edge: 4:0 -> 2:0
  \draw [->,dashed] (270.26bp,287.87bp) .. controls (274.86bp,263.67bp) and (283.31bp,219.21bp)  .. (290.73bp,180.19bp);
  % Edge: 15:0 -> 14:0
  \draw [->,dashed] (314.6bp,1080.4bp) .. controls (311.49bp,1072.3bp) and (307.67bp,1062.4bp)  .. (300.54bp,1044.0bp);
  % Edge: 12:0 -> 0:2
  \draw [->,dashed] (112.49bp,864.34bp) .. controls (101.42bp,838.2bp) and (82.0bp,785.7bp)  .. (82.0bp,739.0bp) .. controls (82.0bp,739.0bp) and (82.0bp,739.0bp)  .. (82.0bp,161.0bp) .. controls (82.0bp,73.423bp) and (208.43bp,36.424bp)  .. (275.92bp,22.096bp);
  % Edge: 7:0 -> 6:0
  \draw [->,dashed] (412.81bp,504.76bp) .. controls (417.42bp,496.28bp) and (423.16bp,485.71bp)  .. (433.23bp,467.15bp);
  % Edge: 5:0 -> 0:2
  \draw [->,solid] (163.0bp,359.95bp) .. controls (163.0bp,333.29bp) and (163.0bp,280.11bp)  .. (163.0bp,235.0bp) .. controls (163.0bp,235.0bp) and (163.0bp,235.0bp)  .. (163.0bp,161.0bp) .. controls (163.0bp,120.03bp) and (161.01bp,103.67bp)  .. (187.0bp,72.0bp) .. controls (207.25bp,47.32bp) and (241.86bp,33.154bp)  .. (275.96bp,23.029bp);
  % Edge: 5:0 -> 4:0
  \draw [->,dashed] (181.59bp,364.49bp) .. controls (197.86bp,353.54bp) and (221.69bp,337.49bp)  .. (248.57bp,319.41bp);
  % Node: 9:0
\begin{scope}
  \draw (349.0bp,666.0bp) circle ( 19.5bp);
  \draw (349.0bp,666.0bp) node {4};
\end{scope}
  % Node: 8:0
\begin{scope}
  \draw (251.0bp,594.0bp) circle ( 19.5bp);
  \draw (251.0bp,594.0bp) node {2};
\end{scope}
  % Node: 4:0
\begin{scope}
  \draw (267.0bp,306.0bp) circle ( 19.5bp);
  \draw (267.0bp,306.0bp) node {6};
\end{scope}
  % Node: 10:0
\begin{scope}
  \draw (213.0bp,738.0bp) circle ( 19.5bp);
  \draw (213.0bp,738.0bp) node {2};
\end{scope}
  % Node: 14:0
\begin{scope}
  \draw (294.0bp,1026.0bp) circle ( 19.5bp);
  \draw (294.0bp,1026.0bp) node {0};
\end{scope}
  % Node: 15:0
\begin{scope}
  \draw (321.0bp,1098.0bp) circle ( 19.5bp);
  \draw (321.0bp,1098.0bp) node {0};
\end{scope}
  % Node: 1
% \begin{scope}
  \node (H) at (27.0bp,90.0bp)  {$j_{4}^{4} = 1$};
% \end{scope}
  % Node: 3
\begin{scope}
  \draw (27.0bp,234.0bp) node {$j_{4}^{2} = 2$};
\end{scope}
  % Node: 2
\begin{scope}
  \draw (27.0bp,162.0bp) node {$j_{4}^3 = 4$};
\end{scope}
  % Node: 5
% \begin{scope}
  \node (F) at (27.0bp,378.0bp) {$j_{3}^{4} = 1$};
% \end{scope}
  % Node: 4
% \begin{scope}
  \node (G) at (27.0bp,306.0bp) {$j_{4}^{1} = 3$};
% \end{scope}
  % Node: 7
\begin{scope}
  \draw (27.0bp,522.0bp) node {$j_{3}^{2} = 3$};
\end{scope}
  % Node: 6
\begin{scope}
  \draw (27.0bp,450.0bp) node {$j_{3}^{3} = 4$};
\end{scope}
  % Node: 9
% \begin{scope}
  \node (D) at (27.0bp,666.0bp) {$j_{2}^{4} = 1$};
% \end{scope}
  % Node: 8
% \begin{scope}
  \node (E) at (27.0bp,594.0bp) {$j_{3}^{1} = 2$};
% \end{scope}
  % Node: 11:0
\begin{scope}
  \draw (194.0bp,810.0bp) circle ( 19.5bp);
  \draw (194.0bp,810.0bp) node {2};
\end{scope}
  % Node: 1:0
\begin{scope}
  \draw (358.0bp,90.0bp) circle ( 19.5bp);
  \draw (358.0bp,90.0bp) node {8};
\end{scope}
  % Node: 2:0
\begin{scope}
  \draw (294.0bp,162.0bp) circle ( 19.5bp);
  \draw (294.0bp,162.0bp) node {6};
\end{scope}
  % Node: 0:2
\begin{scope}
  \draw (312.0bp,36.0bp) -- (276.0bp,36.0bp) -- (276.0bp,0.0bp) -- (312.0bp,0.0bp) -- cycle;
  \draw (294.0bp,18.0bp) node {\textbf{1}};
\end{scope}
  % Node: 3:0
\begin{scope}
  \draw (480.0bp,234.0bp) circle ( 19.5bp);
  \draw (480.0bp,234.0bp) node {4};
\end{scope}
  % Node: 5:0
\begin{scope}
  \draw (163.0bp,378.0bp) circle ( 19.5bp);
  \draw (163.0bp,378.0bp) node {6};
\end{scope}
  % Node: 11
\begin{scope}
  \draw (27.0bp,810.0bp) node {$j_{2}^{2} = 3$};
\end{scope}
  % Node: 10
\begin{scope}
  \draw (27.0bp,738.0bp) node {$j_{2}^{3} = 4$};
\end{scope}
  % Node: 13
\begin{scope}
  \node (B) at (27.0bp,954.0bp)  {$j_{1}^{4} = 1$} (B);
\end{scope}
  % Node: 12
% \begin{scope}
  \node (C) at (27.0bp,882.0bp)  {$j_{2}^{1} = 2$};
% \end{scope}
  % Node: 15
% \begin{scope}
  \node (A) at (27.0bp,1098.0bp)  {$j_{1}^{2} = 3$} (A);
% \end{scope}
  % Node: 14
\begin{scope}
  \draw (27.0bp,1026.0bp) node {$j_{1}^{3} = 4$};
\end{scope}
  % Node: 7:0
\begin{scope}
  \draw (404.0bp,522.0bp) circle ( 19.5bp);
  \draw (404.0bp,522.0bp) node {4};
\end{scope}
  % Node: 13:0
\begin{scope}
  \draw (194.0bp,954.0bp) circle ( 19.5bp);
  \draw (194.0bp,954.0bp) node {0};
\end{scope}
  % Node: 6:0
\begin{scope}
  \draw (442.0bp,450.0bp) circle ( 19.5bp);
  \draw (442.0bp,450.0bp) node {4};
\end{scope}
  % Node: 12:0
\begin{scope}
  \draw (120.0bp,882.0bp) circle ( 19.5bp);
  \draw (120.0bp,882.0bp) node {0};
\end{scope}
\draw [decorate,decoration={brace,amplitude=5pt,raise=20pt}] (B.south)-- node [black,midway,xshift=-35pt] { $I_{1}$}  (A.north);
\draw [decorate,decoration={brace,amplitude=5pt,raise=20pt}] (D.south)-- node [black,midway,xshift=-35pt] { $I_{2}$}  (C.north);
\draw [decorate,decoration={brace,amplitude=5pt,raise=20pt}] (F.south)-- node [black,midway,xshift=-35pt] { $I_{3}$}  (E.north);
\draw [decorate,decoration={brace,amplitude=5pt,raise=20pt}] (H.south)-- node [black,midway,xshift=-35pt] {$I_{4}$}  (G.north);
%
\end{tikzpicture}
% End of code

%
% \end{document}
%




==> figures/conflict.tex <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usetikzlibrary{arrows,shapes,positioning,fit,calc}


% \begin{document}
\begin{tikzpicture}
  \node (4_0) at (207.0bp,306.0bp) [draw,circle, minimum size=0.83cm] {$1$};
  \node (1_0) at (179.0bp,90.0bp) [draw,circle, minimum size=0.83cm] {$4$};
  \node (1_1) at (107.0bp,90.0bp) [draw,circle, minimum size=0.83cm] {$4$};
  \node (0_1) at (211.0bp,18.0bp) [draw,regular polygon, regular polygon sides=4] {\textbf{1}};
  \node (2_1) at (99.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$3$};
  \node (2_0) at (243.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$3$};
  \node (3_0) at (171.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$2$};
  \node (3_1) at (243.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$2$};
  \node (2_2) at (171.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$3$};
  \draw [->,dashed] (3_1) ..controls (243.0bp,207.98bp) and (243.0bp,198.71bp)  .. (2_0);
  \draw [->,solid] (3_0) ..controls (171.0bp,207.98bp) and (171.0bp,198.71bp)  .. (2_2);
  \draw [->,dashed] (3_0) ..controls (146.25bp,208.94bp) and (132.48bp,195.55bp)  .. (2_1);
  \draw [->,solid] (2_2) ..controls (148.69bp,136.6bp) and (137.17bp,123.99bp)  .. (1_1);
  \draw [->,solid] (4_0) ..controls (219.71bp,280.28bp) and (225.15bp,269.71bp)  .. (3_1);
  \draw [->,solid] (3_1) ..controls (264.96bp,208.1bp) and (274.62bp,194.25bp)  .. (279.0bp,180.0bp) .. controls (283.7bp,164.71bp) and (282.04bp,159.71bp)  .. (279.0bp,144.0bp) .. controls (272.44bp,110.13bp) and (266.8bp,102.13bp)  .. (250.0bp,72.0bp) .. controls (244.74bp,62.571bp) and (238.05bp,52.881bp)  .. (0_1);
  \draw [->,dashed] (2_2) ..controls (173.86bp,135.98bp) and (174.92bp,126.71bp)  .. (1_0);
  \draw [->,dashed] (4_0) ..controls (194.29bp,280.28bp) and (188.85bp,269.71bp)  .. (3_0);
  \draw [->,solid] (2_1) ..controls (101.86bp,135.98bp) and (102.92bp,126.71bp)  .. (1_1);
  \draw [->,solid] (1_0) ..controls (190.22bp,64.454bp) and (194.67bp,54.722bp)  .. (0_1);
  \draw [->,dashed] (2_0) ..controls (226.78bp,120.7bp) and (216.28bp,75.525bp)  .. (0_1);
  \draw [->,solid] (2_0) ..controls (240.82bp,119.56bp) and (231.02bp,74.819bp)  .. (0_1);
  \draw [->,dashed] (1_1) ..controls (138.84bp,62.764bp) and (164.49bp,45.495bp)  .. (0_1);
  \draw [->,solid] (1_1) ..controls (144.46bp,68.329bp) and (167.09bp,53.384bp)  .. (0_1);
%
\end{tikzpicture}
% \end{document}

==> figures/final.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows,shapes,positioning,fit,calc}


\begin{document}

\begin{tikzpicture}[>=latex',line join=bevel,]
%%
  \node (z_1) at (135.0bp,306.0bp) [draw,circle, minimum size=0.83cm] {$1$};
  \node (z_6) at (154.0bp,90.0bp) [draw,circle, minimum size=0.83cm] {$4$};
  \node (0_1) at (154.0bp,18.0bp) [draw,regular polygon, regular polygon sides=4] {\textbf{$1$}};
  \node (z_4) at (99.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$3$};
  \node (z_5) at (209.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$3$};
  \node (z_2) at (99.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$2$};
  \node (z_3) at (171.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$2$};
  \draw [-,dashed] (z_3) ..controls (184.42bp,208.28bp) and (190.16bp,197.71bp)  .. (z_5);
  \draw [-,dashed] (z_2) ..controls (92.297bp,208.51bp) and (92.048bp,198.85bp)  .. (z_4);
  \draw [-,solid] (z_2) ..controls (105.7bp,208.51bp) and (105.95bp,198.85bp)  .. (z_4);
  \draw [-,dashed] (z_6) ..controls (147.32bp,64.708bp) and (147.06bp,55.341bp)  .. (0_1);
  \draw [-,solid] (z_6) ..controls (160.68bp,64.708bp) and (160.94bp,55.341bp)  .. (0_1);
  \draw [-,solid] (z_1) ..controls (147.71bp,280.28bp) and (153.15bp,269.71bp)  .. (z_3);
  \draw [-,dashed] (z_5) ..controls (189.89bp,136.67bp) and (180.6bp,124.85bp)  .. (z_6);
  \draw [-,solid] (z_5) ..controls (205.11bp,125.65bp) and (200.17bp,95.83bp)  .. (190.0bp,72.0bp) .. controls (185.92bp,62.433bp) and (180.01bp,52.784bp)  .. (0_1);
  \draw [-,dashed] (z_1) ..controls (122.29bp,280.28bp) and (116.85bp,269.71bp)  .. (z_2);
  \draw [-,solid] (z_4) ..controls (118.11bp,136.67bp) and (127.4bp,124.85bp)  .. (z_6);
  \draw [-,solid] (z_3) ..controls (166.05bp,191.67bp) and (160.73bp,147.21bp)  .. (z_6);
%
\end{tikzpicture}
\end{document}

==> figures/iteration1.tex <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usetikzlibrary{arrows,shapes,positioning,fit,calc}


% \begin{document}
\begin{tikzpicture}
  \node (v_1) at (214.0bp,306.0bp) [draw,circle, minimum size=0.83cm] {$v_1$};
  \node (v_2) at (181.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$v_2$};
  \node (v_3) at (247.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$v_3$};
  \node (v_4) at (119.00bp,162.0bp) [fill,draw,circle, minimum size=0.83cm,white] { };
  \node (v_5) at (181.0bp,162.0bp) [fill,draw,circle, minimum size=0.83cm,white] { };
  \node (v_6) at (247.0bp,162.0bp) [fill,draw,circle, minimum size=0.83cm,white] { };
  \node (v_7) at (119.00bp,90.0bp) [fill,draw,circle, minimum size=0.83cm,white] { };
  \node (v_8) at (181.0bp,90.0bp) [fill,draw,circle, minimum size=0.83cm,white] { };
  \node (v_9) at (247.0bp,90.0bp) [fill,draw,circle, minimum size=0.83cm,white] { };
  \node (v_10) at (323.00bp,90.0bp) [fill,draw,circle, minimum size=0.83cm,white] {$v_{10}$};
  \node (0_1) at (214.0bp,18.0bp) [draw,regular polygon, regular polygon sides=4] {\textbf{1}};
  \node[above right =0.01cm of v_1]  {$(1,0)$};
  \node[above left =0.01cm of v_2]  {$(2,0)$};
  \node[above right =0.01cm of v_3] {$(2,5)$};
  % \node[above left =0.01cm of v_4]  {$(3,0)$};
  % \node[above left =0.01cm of v_5]  {$(3,2)$};
  % \node[above left =0.01cm of v_6]  {$(3,5)$};
  % \node[above left =0.01cm of v_7]  {$(4,6)$};
  % \node[above left =0.01cm of v_8]  {$(4,8)$};
  % \node[above left =0.01cm of v_9]  {$(4,5)$};
  % \node[above right =0.01cm of v_10]  {$(4,7)$};
  \draw [-,dashed] (v_1) -- (v_2);
  \draw [-,solid] (v_1) -- (v_3);
  % \draw [-,dashed] (v_2) ..controls (146.25bp,208.94bp) and (132.48bp,195.55bp)  .. (v_4);
  % \draw [-,solid] (v_2)  -- (v_5);
  % \draw [-,dashed] (v_3) -- (v_6);
  % \draw [-,solid] (v_3) ..controls (274.89bp,206.7bp) and (284.52bp,192.53bp)  .. (293.0bp,180.0bp) .. controls (307.76bp,158.18bp) and (324.52bp,133.32bp)  .. (v_10);
  % \draw [-,solid] (v_4) -- (v_7);
  % \draw [-,solid] (v_5) -- (v_8);
  % \draw [-,solid] (v_6) ..controls (275.35bp,126.82bp) and (286.72bp,97.102bp)  .. (279.0bp,72.0bp) .. controls (275.99bp,62.215bp) and (270.49bp,52.616bp)  .. (0_1);
  % \draw [-,dashed] (v_6) -- (v_9);
  % \draw [-,solid] (v_7) -- (0_1);
  % \draw [-,dashed] (v_7) ..controls (123.25bp,63.936bp) and (123.75bp,42.816bp)  .. (0_1);
  % \draw [-,solid] (v_8) ..controls (199.96bp,67.347bp) and (213.4bp,54.663bp)  .. (0_1);
  % \draw [-,dashed] (v_8) ..controls (191.01bp,62.792bp) and (204.8bp,49.267bp)  .. (0_1);
  % \draw [-,solid] (v_9) ..controls (249.68bp,64.708bp) and (249.94bp,55.341bp)  .. (0_1);
  % \draw [-,dashed] (v_9) ..controls (236.32bp,64.708bp) and (236.06bp,55.341bp)  .. (0_1);
  % \draw [-,solid] (v_10) ..controls (319.13bp,62.884bp) and (291.06bp,45.022bp)  .. (0_1);
  % \draw [-,dashed] (v_10) ..controls (314.02bp,68.514bp) and (288.76bp,52.715bp)  .. (0_1);
\end{tikzpicture}
% \end{document}

==> figures/iteration2.tex <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usetikzlibrary{arrows,shapes,positioning,fit,calc}


% \begin{document}
\begin{tikzpicture}
  \node (v_1) at (214.0bp,306.0bp) [draw,circle, minimum size=0.83cm] {$v_1$};
  \node (v_2) at (181.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$v_2$};
  \node (v_3) at (247.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$v_3$};
  \node (v_4) at (119.00bp,162.0bp) [draw,circle, minimum size=0.83cm] {$v_4$};
  \node (v_5) at (181.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$v_5$};
  \node (v_6) at (247.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$v_6$};
  \node (v_7) at (119.00bp,90.0bp) { };
  \node (v_8) at (181.0bp,90.0bp) { };
  \node (v_9) at (247.0bp,90.0bp) { };
  \node (v_10) at (323.00bp,90.0bp) [draw,circle, minimum size=0.83cm] {$v_{10}$};
  \node (0_1) at (214.0bp,18.0bp) [draw,regular polygon, regular polygon sides=4] {\textbf{1}};
  \node[above right =0.01cm of v_1]  {$(1,0)$};
  \node[above left =0.01cm of v_2]  {$(2,0)$};
  \node[above right =0.01cm of v_3] {$(2,5)$};
  \node[above left =0.01cm of v_4]  {$(3,0)$};
  \node[above left =0.01cm of v_5]  {$(3,2)$};
  \node[above left =0.01cm of v_6]  {$(3,5)$};
  % \node[above left =0.01cm of v_7]  {$(4,6)$};
  % \node[above left =0.01cm of v_8]  {$(4,8)$};
  % \node[above left =0.01cm of v_9]  {$(4,5)$};
  \node[above right =0.01cm of v_10]  {$(4,7)$};
  \draw [-,dashed] (v_1) -- (v_2);
  \draw [-,solid] (v_1) -- (v_3);
  \draw [-,dashed] (v_2) ..controls (146.25bp,208.94bp) and (132.48bp,195.55bp)  .. (v_4);
  \draw [-,solid] (v_2)  -- (v_5);
  \draw [-,dashed] (v_3) -- (v_6);
  \draw [-,solid] (v_3) ..controls (274.89bp,206.7bp) and (284.52bp,192.53bp)  .. (293.0bp,180.0bp) .. controls (307.76bp,158.18bp) and (324.52bp,133.32bp)  .. (v_10);
  % \draw [-,solid] (v_4) -- (v_7);
  % \draw [-,solid] (v_5) -- (v_8);
  % \draw [-,solid] (v_6) ..controls (275.35bp,126.82bp) and (286.72bp,97.102bp)  .. (279.0bp,72.0bp) .. controls (275.99bp,62.215bp) and (270.49bp,52.616bp)  .. (0_1);
  % \draw [-,dashed] (v_6) -- (v_9);
  % \draw [-,solid] (v_7) -- (0_1);
  % \draw [-,dashed] (v_7) ..controls (123.25bp,63.936bp) and (123.75bp,42.816bp)  .. (0_1);
  % \draw [-,solid] (v_8) ..controls (199.96bp,67.347bp) and (213.4bp,54.663bp)  .. (0_1);
  % \draw [-,dashed] (v_8) ..controls (191.01bp,62.792bp) and (204.8bp,49.267bp)  .. (0_1);
  % \draw [-,solid] (v_9) ..controls (249.68bp,64.708bp) and (249.94bp,55.341bp)  .. (0_1);
  % \draw [-,dashed] (v_9) ..controls (236.32bp,64.708bp) and (236.06bp,55.341bp)  .. (0_1);
  % \draw [-,solid] (v_10) ..controls (319.13bp,62.884bp) and (291.06bp,45.022bp)  .. (0_1);
  % \draw [-,dashed] (v_10) ..controls (314.02bp,68.514bp) and (288.76bp,52.715bp)  .. (0_1);
\end{tikzpicture}
% \end{document}

==> figures/iteration3.tex <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usetikzlibrary{arrows,shapes,positioning}


% \begin{document}

\begin{tikzpicture}
  \node (v_1) at (214.0bp,306.0bp) [draw,circle, minimum size=0.83cm] {$v_1$};
  \node (v_2) at (181.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$v_2$};
  \node (v_3) at (247.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$v_3$};
  \node (v_4) at (119.00bp,162.0bp) [draw,circle, minimum size=0.83cm] {$v_4$};
  \node (v_5) at (181.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$v_5$};
  \node (v_6) at (247.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$v_6$};
  \node (v_7) at (119.00bp,90.0bp) [draw,circle, minimum size=0.83cm] {$v_7$};
  \node (v_8) at (181.0bp,90.0bp) [draw,circle, minimum size=0.83cm] {$v_8$};
  \node (v_9) at (247.0bp,90.0bp) [draw,circle, minimum size=0.83cm] {$v_9$};
  \node (v_10) at (323.00bp,90.0bp) [draw,circle, minimum size=0.83cm] {$v_{10}$};
  \node (0_1) at (214.0bp,18.0bp) [draw,regular polygon, regular polygon sides=4] {\textbf{1}};
  \node[above right =0.01cm of v_1]  {$(1,0)$};
  \node[above left =0.01cm of v_2]  {$(2,0)$};
  \node[above right =0.01cm of v_3] {$(2,5)$};
  \node[above left =0.01cm of v_4]  {$(3,0)$};
  \node[above left =0.01cm of v_5]  {$(3,2)$};
  \node[above left =0.01cm of v_6]  {$(3,5)$};
  \node[above left =0.01cm of v_7]  {$(4,6)$};
  \node[above left =0.01cm of v_8]  {$(4,8)$};
  \node[above left =0.01cm of v_9]  {$(4,5)$};
  \node[above right =0.01cm of v_10]  {$(4,7)$};
  \draw [-,dashed] (v_1) -- (v_2);
  \draw [-,solid] (v_1) -- (v_3);
  \draw [-,dashed] (v_2) ..controls (146.25bp,208.94bp) and (132.48bp,195.55bp)  .. (v_4);
  \draw [-,solid] (v_2)  -- (v_5);
  \draw [-,dashed] (v_3) -- (v_6);
  \draw [-,solid] (v_3) ..controls (274.89bp,206.7bp) and (284.52bp,192.53bp)  .. (293.0bp,180.0bp) .. controls (307.76bp,158.18bp) and (324.52bp,133.32bp)  .. (v_10);
  \draw [-,solid] (v_4) -- (v_7);
  \draw [-,solid] (v_5) -- (v_8);
  \draw [-,solid] (v_6) ..controls (275.35bp,126.82bp) and (286.72bp,97.102bp)  .. (279.0bp,72.0bp) .. controls (275.99bp,62.215bp) and (270.49bp,52.616bp)  .. (0_1);
  \draw [-,dashed] (v_6) -- (v_9);
  % \draw [-,solid] (v_7) -- (0_1);
  % \draw [-,dashed] (v_7) ..controls (123.25bp,63.936bp) and (123.75bp,42.816bp)  .. (0_1);
  % \draw [-,solid] (v_8) ..controls (199.96bp,67.347bp) and (213.4bp,54.663bp)  .. (0_1);
  % \draw [-,dashed] (v_8) ..controls (191.01bp,62.792bp) and (204.8bp,49.267bp)  .. (0_1);
  % \draw [-,solid] (v_9) ..controls (249.68bp,64.708bp) and (249.94bp,55.341bp)  .. (0_1);
  % \draw [-,dashed] (v_9) ..controls (236.32bp,64.708bp) and (236.06bp,55.341bp)  .. (0_1);
  % \draw [-,solid] (v_10) ..controls (319.13bp,62.884bp) and (291.06bp,45.022bp)  .. (0_1);
  % \draw [-,dashed] (v_10) ..controls (314.02bp,68.514bp) and (288.76bp,52.715bp)  .. (0_1);
\end{tikzpicture}

% \end{document}



==> figures/iteration4.tex <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usetikzlibrary{arrows,shapes,positioning,fit,calc}


% \begin{document}
\begin{tikzpicture}
  \node (v_1) at (214.0bp,306.0bp) [draw,circle, minimum size=0.83cm] {$v_1$};
  \node (v_2) at (181.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$v_2$};
  \node (v_3) at (247.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$v_3$};
  \node (v_4) at (119.00bp,162.0bp) [draw,circle, minimum size=0.83cm] {$v_4$};
  \node (v_5) at (181.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$v_5$};
  \node (v_6) at (247.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$v_6$};
  \node (v_7) at (119.00bp,90.0bp) [draw,circle, minimum size=0.83cm] {$v_7$};
  \node (v_8) at (181.0bp,90.0bp) [draw,circle, minimum size=0.83cm] {$v_8$};
  \node (v_9) at (247.0bp,90.0bp) [draw,circle, minimum size=0.83cm] {$v_9$};
  \node (v_10) at (323.00bp,90.0bp) [draw,circle, minimum size=0.83cm] {$v_{10}$};
  \node (0_1) at (214.0bp,18.0bp) [draw,regular polygon, regular polygon sides=4] {\textbf{1}};
  \node[above right =0.01cm of v_1]  {$(1,0)$};
  \node[above left =0.01cm of v_2]  {$(2,0)$};
  \node[above right =0.01cm of v_3] {$(2,5)$};
  \node[above left =0.01cm of v_4]  {$(3,0)$};
  \node[above left =0.01cm of v_5]  {$(3,2)$};
  \node[above left =0.01cm of v_6]  {$(3,5)$};
  \node[above left =0.01cm of v_7]  {$(4,6)$};
  \node[above left =0.01cm of v_8]  {$(4,8)$};
  \node[above left =0.01cm of v_9]  {$(4,5)$};
  \node[above right =0.01cm of v_10]  {$(4,7)$};
  \draw [-,dashed] (v_1) -- (v_2);
  \draw [-,solid] (v_1) -- (v_3);
  \draw [-,dashed] (v_2) ..controls (146.25bp,208.94bp) and (132.48bp,195.55bp)  .. (v_4);
  \draw [-,solid] (v_2)  -- (v_5);
  \draw [-,dashed] (v_3) -- (v_6);
  \draw [-,solid] (v_3) ..controls (274.89bp,206.7bp) and (284.52bp,192.53bp)  .. (293.0bp,180.0bp) .. controls (307.76bp,158.18bp) and (324.52bp,133.32bp)  .. (v_10);
  \draw [-,solid] (v_4) -- (v_7);
  \draw [-,solid] (v_5) -- (v_8);
  \draw [-,solid] (v_6) ..controls (275.35bp,126.82bp) and (286.72bp,97.102bp)  .. (279.0bp,72.0bp) .. controls (275.99bp,62.215bp) and (270.49bp,52.616bp)  .. (0_1);
  \draw [-,dashed] (v_6) -- (v_9);
  \draw [-,solid] (v_7) -- (0_1);
  \draw [-,dashed] (v_7) ..controls (123.25bp,63.936bp) and (123.75bp,42.816bp)  .. (0_1);
  \draw [-,solid] (v_8) ..controls (199.96bp,67.347bp) and (213.4bp,54.663bp)  .. (0_1);
  \draw [-,dashed] (v_8) ..controls (191.01bp,62.792bp) and (204.8bp,49.267bp)  .. (0_1);
  \draw [-,solid] (v_9) ..controls (249.68bp,64.708bp) and (249.94bp,55.341bp)  .. (0_1);
  \draw [-,dashed] (v_9) ..controls (236.32bp,64.708bp) and (236.06bp,55.341bp)  .. (0_1);
  \draw [-,solid] (v_10) ..controls (319.13bp,62.884bp) and (291.06bp,45.022bp)  .. (0_1);
  \draw [-,dashed] (v_10) ..controls (314.02bp,68.514bp) and (288.76bp,52.715bp)  .. (0_1);
\end{tikzpicture}
% \end{document}

==> figures/iteration5.tex <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usetikzlibrary{arrows,shapes,positioning,fit,calc}


% \begin{document}

\begin{tikzpicture}[>=latex',line join=bevel,]
%%
  \node (z_1) at (135.0bp,306.0bp) [draw,circle, minimum size=0.83cm] {$z_1$};
  \node (z_6) at (154.0bp,90.0bp) [draw,circle, minimum size=0.83cm] {$z_6$};
  \node (0_1) at (154.0bp,18.0bp) [draw,regular polygon, regular polygon sides=4] {\textbf{$1$}};
  \node (z_4) at (99.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$z_4$};
  \node (z_5) at (209.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$z_5$};
  \node (z_2) at (99.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$z_2$};
  \node (z_3) at (171.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$z_3$};
  \node[above right =0.02cm of z_1]  {$(1,\{0\})$};
  \node[above left =0.02cm of z_2]  {$(2,\{0\})$};
  \node[above right =0.02cm of z_3] {$(2,\{5\})$};
  \node[above right =0.02cm of z_4] {$(3,\{0,2\})$};
    \node[above right =0.02cm of z_5] {$(3,\{5\})$};
    \node[left =0.02cm of z_6] {$(4,\{5,6,7,8\})$};
  \draw [-,dashed] (z_3) ..controls (184.42bp,208.28bp) and (190.16bp,197.71bp)  .. (z_5);
  \draw [-,dashed] (z_2) ..controls (92.297bp,208.51bp) and (92.048bp,198.85bp)  .. (z_4);
  \draw [-,solid] (z_2) ..controls (105.7bp,208.51bp) and (105.95bp,198.85bp)  .. (z_4);
  \draw [-,dashed] (z_6) ..controls (147.32bp,64.708bp) and (147.06bp,55.341bp)  .. (0_1);
  \draw [-,solid] (z_6) ..controls (160.68bp,64.708bp) and (160.94bp,55.341bp)  .. (0_1);
  \draw [-,solid] (z_1) ..controls (147.71bp,280.28bp) and (153.15bp,269.71bp)  .. (z_3);
  \draw [-,dashed] (z_5) ..controls (189.89bp,136.67bp) and (180.6bp,124.85bp)  .. (z_6);
  \draw [-,solid] (z_5) ..controls (205.11bp,125.65bp) and (200.17bp,95.83bp)  .. (190.0bp,72.0bp) .. controls (185.92bp,62.433bp) and (180.01bp,52.784bp)  .. (0_1);
  \draw [-,dashed] (z_1) ..controls (122.29bp,280.28bp) and (116.85bp,269.71bp)  .. (z_2);
  \draw [-,solid] (z_4) ..controls (118.11bp,136.67bp) and (127.4bp,124.85bp)  .. (z_6);
  \draw [-,solid] (z_3) ..controls (166.05bp,191.67bp) and (160.73bp,147.21bp)  .. (z_6);
%
\end{tikzpicture}
% \end{document}

==> figures/profile_curve_100_2_2021_07_12.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
%title={Performance profile for instances with \(\displaystyle m = 2\) and \(\displaystyle n = \)},
x grid style={white},
xlabel=\textcolor{white!33.3333333333333!black}{\(\displaystyle \tau\)},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
      ylabel={\(\displaystyle \rho_s(\tau)\)},ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, const plot mark right]
table {%
1 0
1 0.1
1 0.2
1 0.3
1 0.4
2.67356065277778 0.5
4.13041461104718 0.6
4.27739326636682 0.7
5.09894415899582 0.8
9.39336290333717 0.9
20.4255534130308 1
};
\addlegendentry{BDDF}
\addplot [semithick, color1, const plot mark right]
table {%
1 0
1 0.1
1 0.2
1 0.3
1 0.4
1 0.5
1.35734098525158 0.6
1.66099216594353 0.7
1.82994590465409 0.8
2.30255886467334 0.9
2.36687267167001 1
};
\addlegendentry{ATIF}
\end{axis}

\end{tikzpicture}


==> figures/profile_curve_100_4_2021_07_12.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
%title={Performance profile for instances with \(\displaystyle m = 4\) and \(\displaystyle n = \)},
x grid style={white},
xlabel=\textcolor{white!33.3333333333333!black}{\(\displaystyle \tau\)},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
      ylabel={\(\displaystyle \rho_s(\tau)\)},ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, const plot mark right]
table {%
1 0
1 0.111111111111111
1 0.222222222222222
1 0.333333333333333
1 0.444444444444444
1 0.555555555555556
1 0.666666666666667
1.0853740212197 0.777777777777778
1.41086514655895 0.888888888888889
1.85879718952081 1
};
\addlegendentry{BDDF}
\addplot [semithick, color1, const plot mark right]
table {%
1 0
1 0.111111111111111
1 0.222222222222222
1.53096164314174 0.333333333333333
3.27254366615513 0.444444444444444
3.93807231081537 0.555555555555556
5.88101012862903 0.666666666666667
7.46856475482144 0.777777777777778
22.8781421751424 0.888888888888889
43.3309950280387 1
};
\addlegendentry{ATIF}
\end{axis}

\end{tikzpicture}


==> figures/profile_curve_40_2_2021_07_12.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
%title={Performance profile for instances with \(\displaystyle m = 2\) and \(\displaystyle n = \)},
x grid style={white},
xlabel=\textcolor{white!33.3333333333333!black}{\(\displaystyle \tau\)},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
     ylabel={\(\displaystyle \rho_s(\tau)\)},
 ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, const plot mark right]
table {%
1 0
1 0.0666666666666667
1 0.133333333333333
1 0.2
1 0.266666666666667
1.07105925581395 0.333333333333333
1.49314616216216 0.4
1.59161752272727 0.466666666666667
2.13369750461538 0.533333333333333
2.19879342307692 0.6
2.24938678461538 0.666666666666667
2.37261789655172 0.733333333333333
5.1821735 0.8
5.23719771428571 0.866666666666667
7.91383772839506 0.933333333333333
9.95020972072072 1
};
\addlegendentry{BDDF}
\addplot [semithick, color1, const plot mark right]
table {%
1 0
1 0.0666666666666667
1 0.133333333333333
1 0.2
1 0.266666666666667
1 0.333333333333333
1 0.4
1 0.466666666666667
1 0.533333333333333
1 0.6
1 0.666666666666667
1.7512935263095 0.733333333333333
2.49683403891742 0.8
2.91299780129992 0.866666666666667
3.20802578612695 0.933333333333333
4.97846733313871 1
};
\addlegendentry{ATIF}
\end{axis}

\end{tikzpicture}


==> figures/profile_curve_40_4_2021_07_12.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
%title={Performance profile for instances with \(\displaystyle m = 4\) and \(\displaystyle n = \)},
x grid style={white},
xlabel=\textcolor{white!33.3333333333333!black}{\(\displaystyle \tau\)},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
      ylabel={\(\displaystyle \rho_s(\tau)\)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, const plot mark right]
table {%
1 0
1 0.0666666666666667
1 0.133333333333333
1 0.2
1 0.266666666666667
1 0.333333333333333
1 0.4
1 0.466666666666667
1 0.533333333333333
1 0.6
1 0.666666666666667
1 0.733333333333333
1 0.8
1 0.866666666666667
1 0.933333333333333
1 1
};
\addlegendentry{BDDF}
\addplot [semithick, color1, const plot mark right]
table {%
1.16538514939305 0
1.47256664201895 0.0666666666666667
1.50536058017093 0.133333333333333
1.82708279608399 0.2
2.61101949333822 0.266666666666667
2.68118503455696 0.333333333333333
2.79386754113218 0.4
2.90991686169404 0.466666666666667
3.14249872813733 0.533333333333333
3.7800647280889 0.6
3.83030046346843 0.666666666666667
4.09383007355718 0.733333333333333
5.27842211916455 0.8
10.8938030182538 0.866666666666667
29.8343782515572 0.933333333333333
37.716419748254 1
};
\addlegendentry{ATIF}
\end{axis}

\end{tikzpicture}


==> figures/profile_curve_50_2_2021_07_12.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
%title={Performance profile for instances with \(\displaystyle m = 2\) and \(\displaystyle n = \)},
x grid style={white},
xlabel=\textcolor{white!33.3333333333333!black}{\(\displaystyle \tau\)},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
      ylabel={\(\displaystyle \rho_s(\tau)\)},ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, const plot mark right]
table {%
1 0
1 0.0588235294117647
1 0.117647058823529
1 0.176470588235294
1 0.235294117647059
1 0.294117647058824
1.05504098 0.352941176470588
1.08505018275862 0.411764705882353
1.14068386764706 0.470588235294118
1.63238807324841 0.529411764705882
2.20341846460177 0.588235294117647
2.35752986729858 0.647058823529412
2.84447794055202 0.705882352941177
3.042759 0.764705882352941
3.5914611369863 0.823529411764706
9.01749440112994 0.882352941176471
9.92636456321839 0.941176470588235
16.1724828370787 1
};
\addlegendentry{BDDF}
\addplot [semithick, color1, const plot mark right]
table {%
1 0
1 0.0588235294117647
1 0.117647058823529
1 0.176470588235294
1 0.235294117647059
1 0.294117647058824
1 0.352941176470588
1 0.411764705882353
1 0.470588235294118
1 0.529411764705882
1 0.588235294117647
1 0.647058823529412
1.0979336640522 0.705882352941177
1.18204659666802 0.764705882352941
1.25478436904751 0.823529411764706
1.4128522566108 0.882352941176471
1.46328221008048 0.941176470588235
1.52787609943418 1
};
\addlegendentry{ATIF}
\end{axis}

\end{tikzpicture}


==> figures/profile_curve_50_4_2021_07_12.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
%title={Performance profile for instances with \(\displaystyle m = 4\) and \(\displaystyle n = \)},
x grid style={white},
xlabel=\textcolor{white!33.3333333333333!black}{\(\displaystyle \tau\)},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
      ylabel={\(\displaystyle \rho_s(\tau)\)},ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, const plot mark right]
table {%
1 0
1 0.0625
1 0.125
1 0.1875
1 0.25
1 0.3125
1 0.375
1 0.4375
1 0.5
1 0.5625
1 0.625
1 0.6875
1 0.75
1 0.8125
1 0.875
1 0.9375
1.54822354246575 1
};
\addlegendentry{BDDF}
\addplot [semithick, color1, const plot mark right]
table {%
1 0
1.51130500452097 0.0625
1.68189826742641 0.125
2.25934450767471 0.1875
2.59769934050957 0.25
2.65303734715367 0.3125
2.72970284592838 0.375
3.01379533472415 0.4375
3.31584831048609 0.5
4.80387017988421 0.5625
5.61103648754132 0.625
5.76265308356947 0.6875
6.08038011364099 0.75
7.18098943485787 0.8125
15.8013789496913 0.875
291.052677077513 0.9375
326.769757564061 1
};
\addlegendentry{ATIF}
\end{axis}

\end{tikzpicture}


==> figures/profile_curve_overall_2021_07_12.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{white!33.3333333333333!black}{\(\displaystyle \tau\)},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
      ylabel={\(\displaystyle \rho_s(\tau)\)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, const plot mark right]
table {%
1 0
1 0.0114942528735632
1 0.0229885057471264
1 0.0344827586206897
1 0.0459770114942529
1 0.0574712643678161
1 0.0689655172413793
1 0.0804597701149425
1 0.0919540229885057
1 0.103448275862069
1 0.114942528735632
1 0.126436781609195
1 0.137931034482759
1 0.149425287356322
1 0.160919540229885
1 0.172413793103448
1 0.183908045977011
1 0.195402298850575
1 0.206896551724138
1 0.218390804597701
1 0.229885057471264
1 0.241379310344828
1 0.252873563218391
1 0.264367816091954
1 0.275862068965517
1 0.28735632183908
1 0.298850574712644
1 0.310344827586207
1 0.32183908045977
1 0.333333333333333
1 0.344827586206897
1 0.35632183908046
1 0.367816091954023
1 0.379310344827586
1 0.390804597701149
1 0.402298850574713
1 0.413793103448276
1 0.425287356321839
1 0.436781609195402
1 0.448275862068966
1 0.459770114942529
1 0.471264367816092
1 0.482758620689655
1 0.494252873563218
1 0.505747126436782
1 0.517241379310345
1 0.528735632183908
1 0.540229885057471
1 0.551724137931034
1 0.563218390804598
1 0.574712643678161
1 0.586206896551724
1 0.597701149425287
1 0.609195402298851
1 0.620689655172414
1.05504098 0.632183908045977
1.07105925581395 0.64367816091954
1.08505018275862 0.655172413793103
1.0853740212197 0.666666666666667
1.14068386764706 0.67816091954023
1.41086514655895 0.689655172413793
1.49314616216216 0.701149425287356
1.54822354246575 0.71264367816092
1.59161752272727 0.724137931034483
1.63238807324841 0.735632183908046
1.85879718952081 0.747126436781609
2.13369750461538 0.758620689655172
2.19879342307692 0.770114942528736
2.20341846460177 0.781609195402299
2.24938678461538 0.793103448275862
2.35752986729858 0.804597701149425
2.37261789655172 0.816091954022989
2.67356065277778 0.827586206896552
2.84447794055202 0.839080459770115
3.042759 0.850574712643678
3.5914611369863 0.862068965517241
4.13041461104718 0.873563218390805
4.27739326636682 0.885057471264368
5.09894415899582 0.896551724137931
5.1821735 0.908045977011494
5.23719771428571 0.919540229885057
7.91383772839506 0.931034482758621
9.01749440112994 0.942528735632184
9.39336290333717 0.954022988505747
9.92636456321839 0.96551724137931
9.95020972072072 0.977011494252874
16.1724828370787 0.988505747126437
20.4255534130308 1
};
\addlegendentry{BDDF}
\addplot [semithick, color1, const plot mark right]
table {%
1 0
1 0.0114942528735632
1 0.0229885057471264
1 0.0344827586206897
1 0.0459770114942529
1 0.0574712643678161
1 0.0689655172413793
1 0.0804597701149425
1 0.0919540229885057
1 0.103448275862069
1 0.114942528735632
1 0.126436781609195
1 0.137931034482759
1 0.149425287356322
1 0.160919540229885
1 0.172413793103448
1 0.183908045977011
1 0.195402298850575
1 0.206896551724138
1 0.218390804597701
1 0.229885057471264
1 0.241379310344828
1 0.252873563218391
1 0.264367816091954
1 0.275862068965517
1 0.28735632183908
1 0.298850574712644
1 0.310344827586207
1 0.32183908045977
1 0.333333333333333
1 0.344827586206897
1 0.35632183908046
1 0.367816091954023
1.0979336640522 0.379310344827586
1.16538514939305 0.390804597701149
1.18204659666802 0.402298850574713
1.25478436904751 0.413793103448276
1.35734098525158 0.425287356321839
1.4128522566108 0.436781609195402
1.46328221008048 0.448275862068966
1.47256664201895 0.459770114942529
1.50536058017093 0.471264367816092
1.51130500452097 0.482758620689655
1.52787609943418 0.494252873563218
1.53096164314174 0.505747126436782
1.66099216594353 0.517241379310345
1.68189826742641 0.528735632183908
1.7512935263095 0.540229885057471
1.82708279608399 0.551724137931034
1.82994590465409 0.563218390804598
2.25934450767471 0.574712643678161
2.30255886467334 0.586206896551724
2.36687267167001 0.597701149425287
2.49683403891742 0.609195402298851
2.59769934050957 0.620689655172414
2.61101949333822 0.632183908045977
2.65303734715367 0.64367816091954
2.68118503455696 0.655172413793103
2.72970284592838 0.666666666666667
2.79386754113218 0.67816091954023
2.90991686169404 0.689655172413793
2.91299780129992 0.701149425287356
3.01379533472415 0.71264367816092
3.14249872813733 0.724137931034483
3.20802578612695 0.735632183908046
3.27254366615513 0.747126436781609
3.31584831048609 0.758620689655172
3.7800647280889 0.770114942528736
3.83030046346843 0.781609195402299
3.93807231081537 0.793103448275862
4.09383007355718 0.804597701149425
4.80387017988421 0.816091954022989
4.97846733313871 0.827586206896552
5.27842211916455 0.839080459770115
5.61103648754132 0.850574712643678
5.76265308356947 0.862068965517241
5.88101012862903 0.873563218390805
6.08038011364099 0.885057471264368
7.18098943485787 0.896551724137931
7.46856475482144 0.908045977011494
10.8938030182538 0.919540229885057
15.8013789496913 0.931034482758621
22.8781421751424 0.942528735632184
29.8343782515572 0.954022988505747
37.716419748254 0.96551724137931
43.3309950280387 0.977011494252874
291.052677077513 0.988505747126437
326.769757564061 1
};
\addlegendentry{ATIF}
\end{axis}

\end{tikzpicture}


==> figures/same.tex <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usetikzlibrary{arrows,shapes,positioning,fit,calc}


% \begin{document}
\begin{tikzpicture}
  \node (4_0) at (135.0bp,306.0bp) [draw,circle, minimum size=0.83cm] {$1$};
  \node (1_0) at (171.0bp,90.0bp) [draw,circle, minimum size=0.83cm] {$4$};
  \node (0_1) at (139.0bp,18.0bp) [draw,regular polygon, regular polygon sides=4] {\textbf{1}};
  \node (2_0) at (99.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$3$};
  \node (3_0) at (99.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$2$};
  \node (3_1) at (171.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$2$};
  \draw [->,solid] (2_0) ..controls (110.57bp,119.94bp) and (123.21bp,75.054bp)  .. (0_1);
  \draw [->,solid] (1_0) ..controls (159.78bp,64.454bp) and (155.33bp,54.722bp)  .. (0_1);
  \draw [->,solid] (4_0) ..controls (147.71bp,280.28bp) and (153.15bp,269.71bp)  .. (3_1);
  \draw [->,dashed] (3_0) ..controls (92.297bp,208.51bp) and (92.048bp,198.85bp)  .. (2_0);
  \draw [->,solid] (3_0) ..controls (105.7bp,208.51bp) and (105.95bp,198.85bp)  .. (2_0);
  \draw [->,dashed] (4_0) ..controls (122.29bp,280.28bp) and (116.85bp,269.71bp)  .. (3_0);
  \draw [->,dashed] (3_1) ..controls (163.85bp,191.92bp) and (163.56bp,146.96bp)  .. (1_0);
  \draw [->,solid] (3_1) ..controls (178.15bp,191.92bp) and (178.44bp,146.96bp)  .. (1_0);
%
\end{tikzpicture}
% \end{document}

==> figures/zdd_conflict_base.tex <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usetikzlibrary{arrows,shapes,positioning,fit,calc}


% \begin{document}
\begin{tikzpicture}[>=latex',line join=bevel,]

  \node (4_0) at (135.0bp,306.0bp) [draw,circle, minimum size=0.83cm] {$1$};
  \node (1_0) at (99.0bp,90.0bp) [draw,circle, minimum size=0.83cm] {$4$};
  \node (0_1) at (133.0bp,18.0bp) [draw,regular polygon, regular polygon sides=4] {\textbf{1}};
  \node (2_1) at (99.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$3$};
  \node (2_0) at (172.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$3$};
  \node (3_0) at (99.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$2$};
  \node (3_1) at (172.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$2$};
  \draw [->,dashed] (3_1) ..controls (165.3bp,208.51bp) and (165.05bp,198.85bp)  .. (2_0);
  \draw [->,solid] (3_1) ..controls (178.7bp,208.51bp) and (178.95bp,198.85bp)  .. (2_0);
  \draw [->,dashed] (3_0) ..controls (92.297bp,208.51bp) and (92.048bp,198.85bp)  .. (2_1);
  \draw [->,solid] (3_0) ..controls (105.7bp,208.51bp) and (105.95bp,198.85bp)  .. (2_1);
  \draw [->,dashed] (1_0) ..controls (104.41bp,64.007bp) and (108.94bp,54.205bp)  .. (0_1);
  \draw [->,solid] (1_0) ..controls (117.06bp,65.574bp) and (122.42bp,55.155bp)  .. (0_1);
  \draw [->,solid] (4_0) ..controls (148.06bp,280.28bp) and (153.65bp,269.71bp)  .. (3_1);
  \draw [->,dashed] (4_0) ..controls (122.29bp,280.28bp) and (116.85bp,269.71bp)  .. (3_0);
  \draw [->,dashed] (2_1) ..controls (92.297bp,136.51bp) and (92.048bp,126.85bp)  .. (1_0);
  \draw [->,solid] (2_1) ..controls (105.7bp,136.51bp) and (105.95bp,126.85bp)  .. (1_0);
  \draw [->,dashed] (2_0) ..controls (153.8bp,120.7bp) and (141.07bp,75.525bp)  .. (0_1);
  \draw [->,solid] (2_0) ..controls (167.76bp,119.46bp) and (155.66bp,74.426bp)  .. (0_1);
%
\end{tikzpicture}
% \end{document}
%





==> figures/zdd_same_base.tex <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usetikzlibrary{arrows,shapes,positioning,fit,calc}


% \begin{document}
\begin{tikzpicture}
  \node (4_0) at (135.0bp,306.0bp) [draw,circle, minimum size=0.83cm] {$1$};
  \node (1_0) at (171.0bp,90.0bp) [draw,circle, minimum size=0.83cm] {$4$};
  \node (0_1) at (99.0bp,18.0bp) [draw,regular polygon, regular polygon sides=4] {\textbf{1}};
  \node (2_1) at (99.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$3$};
  \node (2_0) at (171.0bp,162.0bp) [draw,circle, minimum size=0.83cm] {$3$};
  \node (3_0) at (99.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$2$};
  \node (3_1) at (171.0bp,234.0bp) [draw,circle, minimum size=0.83cm] {$2$};
  \draw [->,dashed] (3_1) ..controls (164.3bp,208.51bp) and (164.05bp,198.85bp)  .. (2_0);
  \draw [->,solid] (3_1) ..controls (177.7bp,208.51bp) and (177.95bp,198.85bp)  .. (2_0);
  \draw [->,dashed] (3_0) ..controls (92.297bp,208.51bp) and (92.048bp,198.85bp)  .. (2_1);
  \draw [->,solid] (3_0) ..controls (105.7bp,208.51bp) and (105.95bp,198.85bp)  .. (2_1);
  \draw [->,solid] (1_0) ..controls (147.08bp,65.746bp) and (134.7bp,53.71bp)  .. (0_1);
  \draw [->,dashed] (2_1) ..controls (91.863bp,120.05bp) and (91.559bp,75.447bp)  .. (0_1);
  \draw [->,solid] (2_1) ..controls (106.14bp,120.05bp) and (106.44bp,75.447bp)  .. (0_1);
  \draw [->,solid] (4_0) ..controls (147.71bp,280.28bp) and (153.15bp,269.71bp)  .. (3_1);
  \draw [->,dashed] (2_0) ..controls (164.3bp,136.51bp) and (164.05bp,126.85bp)  .. (1_0);
  \draw [->,solid] (2_0) ..controls (177.7bp,136.51bp) and (177.95bp,126.85bp)  .. (1_0);
  \draw [->,dashed] (4_0) ..controls (122.29bp,280.28bp) and (116.85bp,269.71bp)  .. (3_0);
%
\end{tikzpicture}
% \end{document}





